Highly excited states of baryons in large $N_c$ QCD

The masses of highly excited negative parity baryons belonging to the $N$ = 3 band are calculated in the $1/N_c$ expansion method of QCD. We use a procedure which allows to write the mass formula by using a small number of linearly independent operators. The numerical fit of the dynamical coefficients in the mass formula show that the pure spin and pure flavor terms are dominant in the expansion, like for the $N$ = 1 band. We present the trend of some important dynamical coefficients as a function of the band number $N$ or alternatively of the excitation energy.

==> c1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 400}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,212){\makebox(0,0)[r]{ 450}}
\put(1419.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,293){\makebox(0,0)[r]{ 500}}
\put(1419.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,374){\makebox(0,0)[r]{ 550}}
\put(1419.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,455){\makebox(0,0)[r]{ 600}}
\put(1419.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,535){\makebox(0,0)[r]{ 650}}
\put(1419.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,616){\makebox(0,0)[r]{ 700}}
\put(1419.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,697){\makebox(0,0)[r]{ 750}}
\put(1419.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,778){\makebox(0,0)[r]{ 800}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 850}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,90){\makebox(0,0){ 1}}
\put(425.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,90){\makebox(0,0){ 2}}
\put(678.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,90){\makebox(0,0){ 3}}
\put(932.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185,90){\makebox(0,0){ 4}}
\put(1185.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 5}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(-30,495){\makebox(0,0){$c_1$ (MeV)}}
\put(805,29){\makebox(0,0){$N$}}
\put(425.0,273.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(415.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,353.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(668.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,372.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(668.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,561.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(922.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(922.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1185.0,626.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1175.0,626.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425,280){\makebox(0,0){$\bullet$}}
\put(678,359){\makebox(0,0){$\bullet$}}
\put(678,390){\makebox(0,0){$\bullet$}}
\put(932,573){\makebox(0,0){$\bullet$}}
\put(1185,675){\makebox(0,0){$\bullet$}}
\put(1175.0,723.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(195.00,131.00){\usebox{\plotpoint}}
\put(213.07,141.19){\usebox{\plotpoint}}
\put(231.35,151.03){\usebox{\plotpoint}}
\put(249.62,160.87){\usebox{\plotpoint}}
\put(267.77,170.95){\usebox{\plotpoint}}
\put(285.52,181.70){\usebox{\plotpoint}}
\put(303.78,191.57){\usebox{\plotpoint}}
\put(322.05,201.41){\usebox{\plotpoint}}
\put(340.28,211.33){\usebox{\plotpoint}}
\put(358.37,221.51){\usebox{\plotpoint}}
\put(376.64,231.35){\usebox{\plotpoint}}
\put(394.92,241.19){\usebox{\plotpoint}}
\put(412.58,252.05){\usebox{\plotpoint}}
\put(430.77,262.03){\usebox{\plotpoint}}
\put(449.04,271.87){\usebox{\plotpoint}}
\put(467.29,281.75){\usebox{\plotpoint}}
\put(485.36,291.96){\usebox{\plotpoint}}
\put(503.63,301.80){\usebox{\plotpoint}}
\put(521.75,311.92){\usebox{\plotpoint}}
\put(539.56,322.58){\usebox{\plotpoint}}
\put(557.79,332.50){\usebox{\plotpoint}}
\put(576.06,342.34){\usebox{\plotpoint}}
\put(594.33,352.19){\usebox{\plotpoint}}
\put(612.38,362.43){\usebox{\plotpoint}}
\put(630.65,372.27){\usebox{\plotpoint}}
\put(648.80,382.34){\usebox{\plotpoint}}
\put(666.76,392.72){\usebox{\plotpoint}}
\put(684.80,402.97){\usebox{\plotpoint}}
\put(703.08,412.81){\usebox{\plotpoint}}
\put(721.35,422.65){\usebox{\plotpoint}}
\put(739.54,432.65){\usebox{\plotpoint}}
\put(757.67,442.75){\usebox{\plotpoint}}
\put(775.51,453.35){\usebox{\plotpoint}}
\put(793.78,463.19){\usebox{\plotpoint}}
\put(811.82,473.44){\usebox{\plotpoint}}
\put(830.10,483.28){\usebox{\plotpoint}}
\put(848.37,493.12){\usebox{\plotpoint}}
\put(866.58,503.09){\usebox{\plotpoint}}
\put(884.69,513.22){\usebox{\plotpoint}}
\put(902.52,523.82){\usebox{\plotpoint}}
\put(920.80,533.66){\usebox{\plotpoint}}
\put(938.85,543.91){\usebox{\plotpoint}}
\put(957.12,553.76){\usebox{\plotpoint}}
\put(975.39,563.60){\usebox{\plotpoint}}
\put(993.67,573.44){\usebox{\plotpoint}}
\put(1011.50,584.00){\usebox{\plotpoint}}
\put(1029.52,594.28){\usebox{\plotpoint}}
\put(1047.79,604.12){\usebox{\plotpoint}}
\put(1066.07,613.96){\usebox{\plotpoint}}
\put(1084.11,624.21){\usebox{\plotpoint}}
\put(1102.38,634.05){\usebox{\plotpoint}}
\put(1120.66,643.89){\usebox{\plotpoint}}
\put(1138.55,654.37){\usebox{\plotpoint}}
\put(1156.51,664.74){\usebox{\plotpoint}}
\put(1174.78,674.58){\usebox{\plotpoint}}
\put(1193.06,684.42){\usebox{\plotpoint}}
\put(1211.10,694.67){\usebox{\plotpoint}}
\put(1229.38,704.51){\usebox{\plotpoint}}
\put(1247.63,714.39){\usebox{\plotpoint}}
\put(1265.38,725.14){\usebox{\plotpoint}}
\put(1283.53,735.21){\usebox{\plotpoint}}
\put(1301.80,745.05){\usebox{\plotpoint}}
\put(1320.08,754.89){\usebox{\plotpoint}}
\put(1338.33,764.77){\usebox{\plotpoint}}
\put(1356.39,774.98){\usebox{\plotpoint}}
\put(1374.67,784.82){\usebox{\plotpoint}}
\put(1392.50,795.43){\usebox{\plotpoint}}
\put(1410.59,805.60){\usebox{\plotpoint}}
\put(1428.82,815.52){\usebox{\plotpoint}}
\put(1439,821){\usebox{\plotpoint}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}


==> c2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{-100}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{-50}}
\put(1419.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{ 0}}
\put(1419.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{ 50}}
\put(1419.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{ 100}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{ 150}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,90){\makebox(0,0){ 1}}
\put(425.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,90){\makebox(0,0){ 2}}
\put(678.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,90){\makebox(0,0){ 3}}
\put(932.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185,90){\makebox(0,0){ 4}}
\put(1185.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 5}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(-30,495){\makebox(0,0){$c_2$ (MeV)}}
\put(805,29){\makebox(0,0){$N$}}
\put(425.0,425.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(415.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,428.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(668.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,268.0){\rule[-0.200pt]{0.400pt}{140.204pt}}
\put(668.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,454.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(922.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(922.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1185.0,317.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(1175.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425,440){\makebox(0,0){$\bullet$}}
\put(678,475){\makebox(0,0){$\bullet$}}
\put(678,559){\makebox(0,0){$\bullet$}}
\put(932,480){\makebox(0,0){$\bullet$}}
\put(1185,434){\makebox(0,0){$\bullet$}}
\put(1175.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{305.461pt}{0.400pt}}
\end{picture}

